MambaPEFT: Exploring Parameter-Efficient Fine-Tuning for Mamba

An ecosystem of Transformer-based models has been established by building large models with extensive data. Parameter-efficient fine-tuning (PEFT) is a crucial technology for deploying these models to downstream tasks with minimal cost while achieving effective performance. Recently, Mamba, a State Space Model (SSM)-based model, has attracted attention as a potential alternative to Transformers. While many large-scale Mamba-based models have been proposed, efficiently adapting pre-trained Mamba-based models to downstream tasks remains unexplored. In this paper, we conduct an exploratory analysis of PEFT methods for Mamba. We investigate the effectiveness of existing PEFT methods for Transformers when applied to Mamba. We also modify these methods to better align with the Mamba architecture. Additionally, we propose new Mamba-specific PEFT methods that leverage the distinctive structure of Mamba. Our experiments indicate that PEFT performs more effectively for Mamba than Transformers. Lastly, we demonstrate how to effectively combine multiple PEFT methods and provide a framework that outperforms previous works. To ensure reproducibility, we will release the code after publication.

==> fig/ablation_additional.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}

% Line plot for AdditionalScan
\begin{tikzpicture}
    \begin{axis}[
        % title={Additional-scan},
        xlabel={Additional dimension},
        ylabel={Acc. (\%)},
        grid=major,
        width=9cm,
        height=6cm,
        legend style={at={(0.5,-0.25)}, anchor=north, legend columns=2},
    ]
    % Top (S4D init)
    \addplot[
        color=blue,
        mark=*,
        line width=1pt,
        ]
        coordinates {
        (1,55.44208333)
        (2,56.7511)
        (4,57.75113333)
        (6,57.5609)
        (8,57.47755)
        };
    \addlegendentry{Top (S4D init)}

    % Top (our init)
    \addplot[
        color=red,
        mark=square*,
        line width=1pt,
        ]
        coordinates {
        (1,59.60426667)
        (2,60.88533333)
        (4,61.30353333)
        (6,61.61215)
        (8,61.36388333)
        };
    \addlegendentry{Top (our init)}

    % Bottom (S4D init)
    \addplot[
        color=green,
        mark=triangle*,
        line width=1pt,
        ]
        coordinates {
        (1,55.39605)
        (2,56.82806667)
        (4,57.30345)
        (6,57.38683333)
        (8,57.93086667)
        };
    \addlegendentry{Bottom (S4D init)}

    % Bottom (our init)
    \addplot[
        color=purple,
        mark=diamond*,
        line width=1pt,
        ]
        coordinates {
        (1,56.30661667)
        (2,60.84046667)
        (4,61.32205)
        (6,61.46273333)
        (8,61.34745)
        };
    \addlegendentry{Bottom (our init)}

    \end{axis}
\end{tikzpicture}

\end{document}

==> fig/ablation_affix.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}
% Line plot
\begin{tikzpicture}
    \begin{axis}[
        % title={Affix-tuning},
        xlabel={\#Tokens},
        ylabel={Acc. (\%)},
        grid=major,
        % width=8cm,
        % height=6cm,
        legend style={at={(0.5,-0.3)}, anchor=north, legend columns=2,},
        xtick={1, 2, 3, 4},
    ]

    % Prefix (single)
    \addplot[
        color=red,
        mark=square*,
        line width=1pt,
        ]
        coordinates {
        (1,62.81236667)
        (2,62.99575)
        (3,62.68176667)
        (4,56.35883333)
        };
    \addlegendentry{Prefix (single)}

    % Prefix (dual)
    \addplot[
        color=green,
        mark=triangle*,
        line width=1pt,
        ]
        coordinates {
        (1,62.9108)
        (2,63.35588333)
        (3,63.50991667)
        (4,56.56578333)
        };
    \addlegendentry{Prefix (dual)}

    % Infix (single)
    \addplot[
        color=blue,
        mark=*,
        line width=1pt,
        ]
        coordinates {
        (1,61.20618333)
        (2,61.33526667)
        (3,60.89285)
        (4,60.98436667)
        };
    \addlegendentry{Infix (single)}
    
    \end{axis}
\end{tikzpicture}

\end{document}


==> fig/ablation_lang_efficiency.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}

\begin{tikzpicture}
    \begin{axis}[
        xlabel={Trainable parameter ratio (\%)},
        ylabel={Acc. (\%)},
        grid=both,
        xmode=log,
        minor x tick num=9, % Add minor ticks for log scale
        % width=12cm,
        % height=8cm,
        legend style={at={(0.5,-0.15)}, anchor=north, legend columns=2, yshift=-1em}, % Set legend to multiple columns
        %ymin=40,
        %ymax=55,
        %xtick={1, 2, 4, 6, 8, 10}, % Set x-axis ticks
        %ytick={40, 42, 44, 46, 48, 50, 52, 54}, % Set y-axis ticks
        log ticks with fixed point
    ]

    
    % Affix
    \addplot[
        color=red,
        mark=triangle*,
        line width=1pt, % Set line width to 1pt
        ]
        coordinates {
        (0.05,47.312057)
        (0.11,47.4419444)
        (0.16,47.0480925)
        (0.21,47.0204766)
        (0.42,46.7482312)
        };
    \addlegendentry{Affix-tuning (w/o proj)}
    
    % Addi
    \addplot[
        color=blue,
        mark=square*,
        line width=1pt, % Set line width to 1pt
        ]
        coordinates {
        (0.11, 47.3597209)
        (0.22, 47.199895)
        (0.31, 47.1706704)
        (0.47, 47.7225)
        (0.63,47.6248765)
        (0.78,47.5334323)
        };
    \addlegendentry{Additional-scan}

    % LoRA X
    \addplot[
        color=green,
        mark=*,
        line width=1pt, % Set line width to 1pt
        ]
        coordinates {
        (0.16, 47.531763)
        (0.32, 47.6023952)
        (0.63, 47.5668025)
        (1.25, 47.8991144)
        (2.48, 47.8281406)
        % (64,50.7417879)
        % (10,49.4762993)
        };
    \addlegendentry{LoRA$_p$(X)}
    
    % 1.2B
    % \addplot[
    %     color=red,
    %     mark=diamond*,
    %     line width=1pt, % Set line width to 1pt
    %     ]
    %     coordinates {
    %     (6,53.5098541)
    %     (8,41.8641471)
    %     (10,53.5098541)
    %     };
    % \addlegendentry{Mamba 1.2B}
    

    \end{axis}
\end{tikzpicture}

\end{document}

==> fig/ablation_lora_large.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}

\begin{tikzpicture}
    \begin{axis}[
        % title={LoRA on large width weight},
        xlabel={Rank of LoRA},
        ylabel={Acc. (\%)},
        grid=major,
        % width=12cm,
        % height=6cm,
        legend style={at={(0.5,-0.25)}, anchor=north, legend columns=3}, % Set legend to multiple columns
        xtick={16, 32, 64, 96}, % Display only 16, 32, 64 on y-axis
    ]
    % patch_embed
    % \addplot[
    %     color=blue,
    %     mark=*,
    %     line width=1pt, % Set line width to 1pt
    %     ]
    %     coordinates {
    %     (16,51.07175)
    %     (32,51.36733333)
    %     (64,51.22758333)
    %     };
    % \addlegendentry{patch\_embed}

    % in_proj
    \addplot[
        color=red,
        mark=+,
        line width=1pt, % Set line width to 1pt
        ]
        coordinates {
        (16,64.61696667)
        (32,64.64041667)
        (64,64.55141667)
        (96,64.23066666)
        };
    \addlegendentry{in\_proj}

    % X
    \addplot[
        color=green,
        mark=triangle*,
        line width=1pt, % Set line width to 1pt
        ]
        coordinates {
        (16,64.23066667)
        (32,64.56335)
        (64,64.83515)
        (96,64.43658)
        };
    \addlegendentry{X}

    % Z
    \addplot[
        color=purple,
        mark=diamond*,
        line width=1pt, % Set line width to 1pt
        ]
        coordinates {
        (16,63.80271667)
        (32,63.8748)
        (64,64.18816667)
        (96,63.929433)
        };
    \addlegendentry{Z}

    % out_proj
    \addplot[
        color=orange,
        mark=star,
        line width=1pt, % Set line width to 1pt
        ]
        coordinates {
        (16,63.97891667)
        (32,64.52533333)
        (64,64.71286667)
        (96,65.1523666)
        };
    \addlegendentry{out\_proj}

    % ParallelAdapter
    \addplot[
        color=brown,
        mark=x,
        line width=1pt, % Set line width to 1pt
        ]
        coordinates {
        (16,64.98586667)
        (32,65.08881667)
        (64,64.91271667)
        (96,65.011133)
        };
    \addlegendentry{ParallelAdapter}

    % % LoRA(ViT)
    % \addplot[
    %     color=cyan,
    %     mark=oplus*,
    %     line width=1pt, % Set line width to 1pt
    %     ]
    %     coordinates {
    %     (16,59.62015887)
    %     (32,60.31424304)
    %     (64,60.13557861)
    %     };
    % \addlegendentry{LoRA(ViT)}

    % % Adaptformer(ViT)
    % \addplot[
    %     color=magenta,
    %     mark=otimes*,
    %     line width=1pt, % Set line width to 1pt
    %     ]
    %     coordinates {
    %     (16,59.88737941)
    %     (32,60.81998348)
    %     (64,60.69673002)
    %     };
    % \addlegendentry{Adaptformer(ViT)}

    \end{axis}
\end{tikzpicture}

\end{document}
```

### ステップ2: メインファイルで図を横に並べて参照する

次に、メインファイル（例: `main.tex`）で`standalone`パッケージと`subcaption`パッケージを使用して、図を横に並べてインポートします。また、`resizebox`を使用して全体を拡大縮小します。

```latex
% main.tex
\documentclass{article}
\usepackage{standalone}
\usepackage{graphicx}
\usepackage{subcaption}

\begin{document}

\section{Introduction}
This is the main document. Below are the imported figures.

\begin{figure}[htbp]
    \centering
    \resizebox{\textwidth}{!}{ % Resize the entire figure
        \begin{tabular}{cc}
            \subcaptionbox{Figure 1\label{fig:figure1}}{\includestandalone[mode=buildnew]{figures}} &
            \subcaptionbox{Figure 2\label{fig:figure2}}{\includestandalone[mode=buildnew]{figures}}
        \end{tabular}
    }
    \caption{Combined Figures}
    \label{fig:combined}
\end{figure}

\end{document}

==> fig/ablation_lora_small.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}

% Line plot for LoRA on small width linear
\begin{tikzpicture}
    \begin{axis}[
        % title={LoRA on small width linear},
        xlabel={Rank of LoRA},
        ylabel={Acc. (\%)},
        grid=major,
        width=8.5cm,
        height=6cm,
        legend style={at={(0.5,-0.25)}, anchor=north, legend columns=2},
    ]
    % x_proj (full-rank=56)
    \addplot[
        color=blue,
        mark=*,
        line width=1pt,
        ]
        coordinates {
        (4,56.69791667)
        (8,57.74258333)
        (12,58.33673333)
        (16,58.76553333)
        (24,58.96331667)
        (36,59.75591667)
        (64,60.2098)
        };
    \addlegendentry{x\_proj (full-rank=56)}

    % B (full-rank=16)
    \addplot[
        color=red,
        mark=square*,
        line width=1pt,
        ]
        coordinates {
        (4,54.94768333)
        (8,56.20695)
        (12,56.86243333)
        (16,57.0659)
        (24,57.4536)
        (36,58.01735)
        (64,58.55628333)
        };
    \addlegendentry{B (full-rank=16)}

    % C (full-rank=16)
    \addplot[
        color=green,
        mark=triangle*,
        line width=1pt,
        ]
        coordinates {
        (4,54.05701667)
        (8,55.07535)
        (12,55.07535)
        (16,55.41725)
        (24,55.8076)
        (36,56.23983333)
        (64,56.82031667)
        };
    \addlegendentry{C (full-rank=16)}

    % d (full-rank=16)
    \addplot[
        color=purple,
        mark=diamond*,
        line width=1pt,
        ]
        coordinates {
        (4,53.78865)
        (8,54.58113333)
        (12,55.03746667)
        (16,55.58151667)
        (24,56.19801667)
        (36,56.79313333)
        (64,57.63573333)
        };
    \addlegendentry{d (full-rank=16)}

    % dt_proj (full-rank=24)
    \addplot[
        color=orange,
        mark=star,
        line width=1pt,
        ]
        coordinates {
        (4,59.94601667)
        (8,60.86188333)
        (12,61.3214)
        (16,61.38401667)
        (24,61.76353333)
        (36,62.20048333)
        (64,62.48353333)
        };
    \addlegendentry{dt\_proj (full-rank=24)}

    \end{axis}
\end{tikzpicture}

\end{document}

==> fig/ablation_lr_addiscan.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}

\begin{tikzpicture}
    \begin{axis}[
        xlabel={Learning rate},
        ylabel={Acc. (\%)},
        xmode=log,
        grid=major,
        % width=10cm,
        % height=6cm,
        legend style={at={(0.5,-0.25)}, anchor=north, legend columns=2}, % Set legend to multiple columns
        ymin=40,
        ymax=55,
        xtick={1e-2, 5e-3, 1e-3, 5e-4, 1e-4, 5e-5, 1e-5, 5e-6}, % Display specific ticks on x-axis
        xticklabels={$10^{-2}$, $5 \times 10^{-3}$, $10^{-3}$, $5 \times 10^{-4}$, $10^{-4}$, $5 \times 10^{-5}$, $10^{-5}$, $5 \times 10^{-6}$}, % Use scientific notation for x-axis labels
        log ticks with fixed point
    ]
    
    % 130M
    \addplot[
        color=red,
        mark=square*,
        line width=1pt, % Set line width to 1pt
        ]
        coordinates {
        %(1e-2,42.3242257)
        (5e-3,42.7202703)
        (1e-3,42.2411997)
        (5e-4,41.2699129)
        (1e-4,42.2676196)
        % (5e-5,42.4174683)
        % (1e-5,42.6100832)
        % (5e-6,42.5878293)
        };
    \addlegendentry{Mamba 130M}

    % 370M
    \addplot[
        color=orange,
        mark=*,
        line width=1pt, % Set line width to 1pt
        ]
        coordinates {
        (5e-3,46.2841064)
        (1e-3,47.546818)
        (5e-4,47.7225)
        (1e-4,47.47125)
        };
    \addlegendentry{Mamba 370M}

    % 790M
    \addplot[
        color=blue,
        mark=triangle*,
        line width=1pt, % Set line width to 1pt
        ]
        coordinates {
        (5e-3,49.30875)
        (1e-3,50.6717469)
        (5e-4,50.2375319)
        (1e-4,50.2622258)
        };
    \addlegendentry{Mamba 790M}
    
    % 1.2B
    \addplot[
        color=green,
        mark=diamond*,
        line width=1pt, % Set line width to 1pt
        ]
        coordinates {
        (5e-3,52.822633)
        (1e-3,53.5098541)
        (5e-4,53.0165532)
        (1e-4,53.1811261)
        };
    \addlegendentry{Mamba 1.4B}
    

    \end{axis}
\end{tikzpicture}

\end{document}

==> fig/ablation_lr_language.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}

\begin{tikzpicture}
    \begin{axis}[
        xlabel={Learning rate},
        ylabel={Acc. (\%)},
        xmode=log,
        grid=both,
        % width=10cm,
        % height=7cm,
        legend style={at={(0.5,-0.25)}, anchor=north, legend columns=2}, % Set legend to multiple columns
        ymin=35,
        ymax=45,
        xtick={1e-2, 5e-3, 1e-3, 5e-4, 1e-4, 5e-5, 1e-5, 5e-6}, % Display specific ticks on x-axis
        xticklabels={1e-2, 5e-3, 1e-3, 5e-4, 1e-4, 5e-5, 1e-5, 5e-6},
        log ticks with fixed point,
        xticklabel style={rotate=45, anchor=east} % Rotate x-axis labels
    ]


    % Affix-tuning
    \addplot[
        color=red,
        mark=triangle*,
        line width=1pt, % Set line width to 1pt
        ]
        coordinates {
        (5e-3,36.2240935)
        (1e-3,37.7651546)
        (5e-4,36.2079065)
        (1e-4,43.1544202)
        (5e-5,42.6877799)
        (1e-5,42.7643177)
        (5e-6,42.514363)
        };
    \addlegendentry{Affix-tuning (w/o proj)}
    
    % Additional-scan
    \addplot[
        color=blue,
        mark=square*,
        line width=1pt, % Set line width to 1pt
        ]
        coordinates {
        (1e-2,42.3242257)
        (5e-3,42.7202703)
        (1e-3,42.2411997)
        (5e-4,41.2699129)
        (1e-4,42.2676196)
        (5e-5,42.4174683)
        (1e-5,42.6100832)
        (5e-6,42.5878293)
        };
    \addlegendentry{Additional-scan}
    
    % LoRA$_p$(X)
    \addplot[
        color=green,
        mark=*,
        line width=1pt, % Set line width to 1pt
        ]
        coordinates {
        (5e-3,42.13523413)
        (1e-3,43.73453923)
        (5e-4,43.0898319)
        (1e-4,42.29147804)
        (5e-5,42.50229822)
        (1e-5,42.04387422)
        (5e-6,41.98741809)
        };
    \addlegendentry{LoRA$_p$(X)}
    
    % Hybrid
    % \addplot[
    %     color=green,
    %     mark=diamond*,
    %     line width=1pt, % Set line width to 1pt
    %     ]
    %     coordinates {
    %     (5e-3,36.1331439)
    %     (1e-3,35.1908119)
    %     (5e-4,38.6168327)
    %     (1e-4,42.6258742)
    %     (5e-5,42.0861435)
    %     (1e-5,42.7594862)
    %     (5e-6,42.5564535)
    %     };
    % \addlegendentry{Hybrid}
    

    \end{axis}
\end{tikzpicture}

\end{document}

==> fig/ablation_n_addiscan.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}

\begin{tikzpicture}
    \begin{axis}[
        xlabel={Additional dimension},
        ylabel={Acc. (\%)},
        grid=both,
        % width=10cm,
        % height=8cm,
        legend style={at={(0.5,-0.15)}, anchor=north, legend columns=2, yshift=-1em}, % Set legend to multiple columns
        ymin=40,
        ymax=55,
        xtick={1, 2, 4, 6, 8, 10}, % Set x-axis ticks
        ytick={40, 42, 44, 46, 48, 50, 52, 54}, % Set y-axis ticks
        log ticks with fixed point
    ]
    
    % 130M
    \addplot[
        color=red,
        mark=square*,
        line width=1pt, % Set line width to 1pt
        ]
        coordinates {
        (1,42.6312129)
        (2,42.6097888)
        (4,41.3233498)
        (6,42.7202703)
        (8,41.8641471)
        (10,42.2676196)
        };
    \addlegendentry{Mamba 130M}

    % 370M
    \addplot[
        color=orange,
        mark=*,
        line width=1pt, % Set line width to 1pt
        ]
        coordinates {
        (1, 47.3597209)
        (2, 47.199895)
        (4, 47.1706704)
        (6, 47.7225)
        (8,47.6248765)
        (10,47.5334323)
        };
    \addlegendentry{Mamba 370M}

    % 790M
    \addplot[
        color=blue,
        mark=triangle*,
        line width=1pt, % Set line width to 1pt
        ]
        coordinates {
        (1, 50.6842143)
        (2, 50.1028967)
        (4, 50.1203439)
        (6,50.6717469)
        (8,50.7417879)
        (10,49.4762993)
        };
    \addlegendentry{Mamba 790M}
    
    % 1.2B
    % \addplot[
    %     color=red,
    %     mark=diamond*,
    %     line width=1pt, % Set line width to 1pt
    %     ]
    %     coordinates {
    %     (6,53.5098541)
    %     (8,41.8641471)
    %     (10,53.5098541)
    %     };
    % \addlegendentry{Mamba 1.2B}
    

    \end{axis}
\end{tikzpicture}

\end{document}

==> fig/ablation_prompt.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}

\begin{tikzpicture}
    \begin{axis}[
        % title={Prompt-tuning},
        xlabel={\#Tokens},
        ylabel={Acc. (\%)},
        grid=major,
        % width=8cm,
        % height=6cm,
        legend style={at={(0.5,-0.25)}, anchor=north, legend columns=2},
    ]
    % prefix
    \addplot[
        color=blue,
        mark=*,
        line width=1pt,
        ]
        coordinates {
        (1,52.94033333)
        (2,54.00498333)
        (3,54.96758333)
        (4,55.05651667)
        (8,55.79178333)
        };
    \addlegendentry{prefix}

    % infix
    \addplot[
        color=red,
        mark=square*,
        line width=1pt,
        ]
        coordinates {
        (1,37.86601667)
        (2,39.56338333)
        (3,43.21875)
        (4,40.66173333)
        (8,43.14923333)
        };
    \addlegendentry{infix}

    % prefix+suffix
    \addplot[
        color=green,
        mark=triangle*,
        line width=1pt,
        ]
        coordinates {
        (2,54.31931667)
        (4,55.51925)
        (6,55.91911667)
        (8,56.15575)
        };
    \addlegendentry{prefix+suffix}

    \end{axis}
\end{tikzpicture}

\end{document}

==> fig/ablation_vit.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}

\begin{tikzpicture}
    \begin{axis}[
        % title={LoRA on ViT},
        xlabel={Rank of LoRA},
        ylabel={Acc. (\%)},
        grid=major,
        % width=12cm,
        % height=6cm,
        legend style={at={(0.5,-0.25)}, anchor=north, legend columns=3}, % Set legend to multiple columns
        xtick={16, 32, 64}, % Display only 16, 32, 64 on y-axis
    ]

    % LoRA(ViT)
    \addplot[
        color=cyan,
        mark=+,
        line width=1pt, % Set line width to 1pt
        ]
        coordinates {
        (16,59.62015887)
        (32,60.31424304)
        (64,60.13557861)
        };
    \addlegendentry{LoRA(ViT)}

    % Adaptformer(ViT)
    \addplot[
        color=magenta,
        mark=x,
        line width=1pt, % Set line width to 1pt
        ]
        coordinates {
        (16,59.88737941)
        (32,60.81998348)
        (64,60.69673002)
        };
    \addlegendentry{Adaptformer(ViT)}

    \end{axis}
\end{tikzpicture}

\end{document}

==> fig/dmlab.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}

% Line plot for provided data
\begin{tikzpicture}
    \begin{axis}[
        xlabel={Size of training data},
        ylabel={Acc. (\%)},
        grid=major,
        width=8cm,
        height=9cm,
        legend style={at={(0.5,-0.25)}, anchor=north, legend columns=2},
        xtick={1000, 5000, 10000, 20000}, % Display specific ticks on x-axis
        xticklabels={$10^{3}$, $5\times10^{3}$, $10^{4}$, $2 \times 10^{4}$}, % Use scientific notation for x-axis labels
    ]


    % Affix-tuning (wo_proj)
    \addplot[
        color=red,
        mark=triangle*,
        line width=1pt,
        ]
        coordinates {
        (1000,39.1)
        (2000,45.7)
        (5000,51.1)
        (10000,54.5)
        (20000,56.9)
        };
    \addlegendentry{Affix-tuning (w/o proj)}

    
    % Additional-scan
    \addplot[
        color=blue,
        mark=square*,
        line width=1pt,
        ]
        coordinates {
        (1000,42.7)
        (2000,47.3)
        (5000,50.8)
        (10000,56)
        (20000,57.9)
        };
    \addlegendentry{Additional-scan}
    
    % LoRAp(X)
    \addplot[
        color=green,
        mark=*,
        line width=1pt,
        ]
        coordinates {
        (1000,47.9)
        (2000,53.6)
        (5000,57.5)
        (10000,59.4)
        (20000,61.1)
        };
    \addlegendentry{LoRA$_p$(X)}

    \end{axis}
\end{tikzpicture}

\end{document}


==> fig/reti.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}

% Line plot for provided data
\begin{tikzpicture}
    \begin{axis}[
        xlabel={Size of training data},
        ylabel={Acc. (\%)},
        grid=major,
        width=8cm,
        height=9cm,
        legend style={at={(0.5,-0.25)}, anchor=north, legend columns=2},
        xtick={1000, 5000, 10000, 20000}, % Display specific ticks on x-axis
        xticklabels={$10^{3}$, $5\times10^{3}$, $10^{4}$, $2 \times 10^{4}$}, % Use scientific notation for x-axis labels
    ]

    % Affix-tuning (wo_proj)
    \addplot[
        color=red,
        mark=triangle*,
        line width=1pt,
        ]
        coordinates {
        (1000,73.7)
        (2000,71.4)
        (5000,74.2)
        (10000,76.6)
        (20000,77.3)
        };
    \addlegendentry{Affix-tuning (w/o proj)}
    
    % Additional-scan
    \addplot[
        color=blue,
        mark=square*,
        line width=1pt,
        ]
        coordinates {
        (1000,70.3)
        (2000,73)
        (5000,72.4)
        (10000,73.3)
        (20000,77)
        };
    \addlegendentry{Additional-scan}


    % LoRAp(X)
    \addplot[
        color=green,
        mark=*,
        line width=1pt,
        ]
        coordinates {
        (1000,74.2)
        (2000,73.7)
        (5000,75.2)
        (10000,76.5)
        (20000,76.7)
        };
    \addlegendentry{LoRA$_p$(X)}

    \end{axis}
\end{tikzpicture}

\end{document}


==> fig/sun.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}

% Line plot for provided data
\begin{tikzpicture}
    \begin{axis}[
        xlabel={Size of training data},
        ylabel={Acc. (\%)},
        grid=major,
        width=8cm,
        height=9cm,
        legend style={at={(0.5,-0.25)}, anchor=north, legend columns=2},
        xtick={1000, 5000, 10000, 20000}, % Display specific ticks on x-axis
        xticklabels={$10^{3}$, $5\times10^{3}$, $10^{4}$, $2 \times 10^{4}$}, % Use scientific notation for x-axis labels
    ]

    
    % Affix-tuning (wo_proj)
    \addplot[
        color=red,
        mark=triangle*,
        line width=1pt,
        ]
        coordinates {
        (1000,42.4)
        (2000,51.5)
        (5000,57.7)
        (10000,60.3)
        (20000,64)
        };
    \addlegendentry{Affix-tuning (w/o proj)}
    
    % Additional-scan
    \addplot[
        color=blue,
        mark=square*,
        line width=1pt,
        ]
        coordinates {
        (1000,43.8)
        (2000,52)
        (5000,57.9)
        (10000,61.6)
        (20000,66.2)
        };
    \addlegendentry{Additional-scan}


    % LoRAp(X)
    \addplot[
        color=green,
        mark=*,
        line width=1pt,
        ]
        coordinates {
        (1000,42.9)
        (2000,52.1)
        (5000,58.5)
        (10000,62.6)
        (20000,64.5)
        };
    \addlegendentry{LoRA$_p$(X)}

    \end{axis}
\end{tikzpicture}

\end{document}

